The Case for Intent-Based Query Rewriting

With this work, we describe the concept of intent-based query rewriting and present a first viable solution. The aim is to allow rewrites to alter the structure and syntactic outcome of an original query while keeping the obtainable insights intact. This drastically differs from traditional query rewriting, which typically aims to decrease query evaluation time by using strict equivalence rules and optimization heuristics on the query plan. Rewriting queries to queries that only provide a similar insight but otherwise can be entirely different can remedy inaccessible original data tables due to access control, privacy, or expensive data access regarding monetary cost or remote access. In this paper, we put forward INQURE, a system designed for INtent-based QUery REwriting. It uses access to a large language model (LLM) for the query understanding and human-like derivation of alternate queries. Around the LLM, INQURE employs upfront table filtering and subsequent candidate rewrite pruning and ranking. We report on the results of an evaluation using a benchmark set of over 900 database table schemas and discuss the pros and cons of alternate approaches regarding runtime and quality of the rewrites of a user study.

==> plots/eval_ranking_runtime.tex <==
% !TEX root =  ../main.tex

 \pgfplotstableread[col sep = comma]{plots/eval-ranking-runtime.csv}{\readdata}

\begin{figure}
	\begin{center}
		\begin{tikzpicture}
			\begin{axis}[
				boxplot/draw direction = x,
				width=.9\columnwidth,
				height=4cm,
				ytick= {1,2,3,4},
				yticklabels={MMR+LLMS,MMR+ES,I+LLMS,I+ES},
				major y tick style={opacity=0},
				xmin=0,
				ylabel={Ranking Approach},
				xlabel={Runtime [sec]},
				legend pos=north west,
				cycle list name=color list ranking
				]
				\addplot+[boxplot,draw=black,fill=Dark2-B,mark=*] table[y index = 5]{\readdata};
				\addplot+[boxplot,draw=black,fill=Dark2-B,mark=*] table[y index = 4]{\readdata};
				\addplot+[boxplot,draw=black,fill=Dark2-A,mark=*] table[y index = 2]{\readdata};
				\addplot+[boxplot,draw=black,fill=Dark2-A,mark=*] table[y index = 1]{\readdata};
			\end{axis}
		\end{tikzpicture}
	\end{center}
	\caption{Runtimes of Ranking Combinations}
	\label{fig:runtime-ranking}
\end{figure}

==> plots/eval_rewriting_runtime.tex <==
% !TEX root =  ../main.tex

\pgfplotstableread[col sep = comma]{plots/eval-rewriting-runtime.txt}{\readdata}
\pgfplotstabletranspose{\datatransposed}{\readdata}

\begin{figure}
		\begin{tikzpicture}
			\begin{axis}[
				boxplot/draw direction = x,
				width=1\columnwidth,
				height=8em,
				ytick= {1,2},
				yticklabels={NL,S},
				major y tick style={opacity=0},
				xmin=0,
				xlabel= {[sec]},
                xlabel style={at={(axis description cs:1,-0.07)}},
				ylabel={Rewriter},
				legend pos=north west,
				]
				\foreach \n in {2,...,1}{
					\addplot+[boxplot,draw=black,fill,mark=*,scatter/use mapped color={Dark2}] table[y index = \n]
					{\datatransposed};
				}
			\end{axis}
		\end{tikzpicture}
	\caption{Query Rewriter Runtimes}
	\label{fig:runtime-rewriting}
\end{figure}

==> plots/eval_rewriting_tokens.tex <==
% !TEX root =  ../main.tex

\begin{figure}
	\begin{subfigure}[t]{\columnwidth}
		\centering
		\scalebox{.9}{
		\begin{tikzpicture}
			\begin{axis}[
				width=1\columnwidth,
				height=0.5\columnwidth,
				xmin=0,
				ymin=0,
				xlabel={Number of Tables},
				ylabel={Input Tokens},
				separate axis lines,
				ytick= {0,2000,4000,6000,8000,10000},
				legend pos=south east,
				legend style={draw=none, fill=none},
				legend columns=2,
				]
				\addplot+[scatter,only marks,point meta=explicit symbolic,mark=*,scatter/classes={1={color=Dark2-A},2={color=Dark2-B}}] table[y=InTokens,x=NumTables,meta=Rewriting] {plots/eval-rewriting-tokens.txt};
				\legend{S\,\,, NL}
			\end{axis}
			\begin{axis}[
				width=1\columnwidth,
				height=0.5\columnwidth,
				xmin=0,
				ymin=0,
				axis x line*=bottom,
				axis y line*=right,
				xticklabels={},
				ylabel={Cent(\$)},
				major x tick style={opacity=0},
				]
				\addplot+[scatter,only marks,point meta=explicit symbolic,mark=*,scatter/classes={1={color=Dark2-A},2={color=Dark2-B}}] table[y=InCost,x=NumTables,meta=Rewriting] {plots/eval-rewriting-tokens.txt};
			\end{axis}
		\end{tikzpicture}
		}
		\caption{Input Tokens and Cost per Query Rewriting depending on the Amount of Tables found by the Filter}
		\label{fig:tokens-input-rewriting}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{\columnwidth}
		\centering
		\scalebox{0.9}{
		\begin{tikzpicture}
						\begin{axis}[
								width=1\columnwidth,
								height=0.5\columnwidth,
								xmin=0,
								ymin=0,
								separate axis lines,
								xlabel={Input Query},
								ylabel={Output Tokens},
								xtick= data,
								legend pos=north west,
								legend style={draw=none, fill=none},
								legend columns=2,
								]
								\addplot+[scatter,only marks,color=Dark2-A,mark=*,point meta=explicit symbolic,scatter/classes={1={color=Dark2-A},2={color=Dark2-B}}] table[y=OutTokens,x=Query,meta=Rewriting] {plots/eval-rewriting-tokens.txt};
								\legend{S\,\,, NL}
							\end{axis}
			\begin{axis}[
				width=1\columnwidth,
				height=0.5\columnwidth,
				xmin=0,
				ymin=0,
				axis x line*=bottom,
				axis y line*=right,
				xticklabels={},
				ylabel={Cent(\$)},
				legend pos=north west,
				legend style={draw=none, fill=none},
				]
				\addplot+[scatter,only marks,color=Dark2-A,mark=*,point meta=explicit symbolic,scatter/classes={1={color=Dark2-A},2={color=Dark2-B}}] table[y=Outcost,x=Query,meta=Rewriting] {plots/eval-rewriting-tokens.txt};
			\end{axis}
		\end{tikzpicture}
		}
		\caption{Output Tokens and Cost per Query Rewriting depending on the Input Query}
		\label{fig:tokens-output-rewriting}
	\end{subfigure}
	\caption{Tokens and Cost of Query Rewriting Approaches}
	\label{fig:tokens-cost-rewriting}
\end{figure}


==> plots/eval_table-filter_runtime.tex <==
% !TEX root =  ../main.tex

\pgfplotstableread[col sep = comma]{plots/eval-table-filter-runtime.txt}{\readdata}
\pgfplotstabletranspose{\datatransposed}{\readdata}

\begin{figure}
	\begin{center}
		\begin{tikzpicture}
			\begin{axis}[
				boxplot/draw direction = x,
				width=\columnwidth,
				height=3cm,
				ytick= {1,2,3},
				yticklabels={CLLM,SLLM,E},
				major y tick style={opacity=0},
				xmin=0,
				xlabel={Runtime [sec]},
				ylabel={Table Filter},
				legend pos=north west,
				]
				\addplot+[boxplot,draw=black,fill=Dark2-C,mark=*] table[y index = 3]{\datatransposed};
				\addplot+[boxplot,draw=black,fill=Dark2-B,mark=*] table[y index = 2]{\datatransposed};
				\addplot+[boxplot,draw=black,fill=Dark2-A,mark=*] table[y index = 1]{\datatransposed};
			\end{axis}
		\end{tikzpicture}
	\end{center}
	\caption{Table Filters Runtimes}
	\label{fig:runtime-table-filter}
\end{figure}


==> plots/eval_table-filter_tables.tex <==
% !TEX root =  ../main.tex
\begin{figure}[t]
		\begin{tikzpicture}
			\begin{axis}[
				ybar,
				width=\columnwidth,
				bar width= 0.25em,
				ymin=0,
				height=0.5\columnwidth,
				xlabel={Input Queries},
				ylabel={Average Table Count},
				xtick= data,
				xticklabels from table={plots/eval-table-filter-tables.txt}{class},
				major x tick style={opacity=0},
				minor x tick num=1,
				legend pos=north east,
				legend style={draw=none, fill=none},
				legend columns=3]
				\addplot[ybar,draw=none,fill=Dark2-A] table[x=class,y=app1] {plots/eval-table-filter-tables.txt};
				\addplot[ybar,draw=none,fill=Dark2-B] table[x=class,y=app2] {plots/eval-table-filter-tables.txt};
				\addplot[ybar,draw=none,fill=Dark2-C] table[x=class,y=app3] {plots/eval-table-filter-tables.txt};
				\legend{E\,\,,SLLM\,\,,CLLM
}
			\end{axis}
		\end{tikzpicture}
	\caption{Tables found in Average per Query and Filter}
	\label{fig:tables-per-tables-filter}
\end{figure}

==> plots/eval_table-filter_tokens.tex <==
% !TEX root =  ../main.tex
\begin{figure}
	\centering
			\begin{tikzpicture}
				\begin{axis}[
					ybar stacked,
					width=\columnwidth,
					height=0.5\columnwidth,
					ymin=0,
					xmin=0.5,
					xmax=3.5,
					ylabel={Amount of Tokens},
					xlabel={Table Filter},
					xtick= data,
					xticklabels from table={plots/eval-table-filter-tokens.txt}{name},
					major x tick style={opacity=0},
					minor x tick num=1,
					legend pos=north east,
					legend style={draw=none, fill=none},
					legend columns=1]
					\addplot[ybar,draw=none,fill=Dark2-A] table[x=class,y=input] {plots/eval-table-filter-tokens.txt};
					\addplot[ybar,draw=none,fill=Dark2-B] table[x=class,y=output] {plots/eval-table-filter-tokens.txt};
					\legend{Input, Output}
				\end{axis}
			\end{tikzpicture}
		\caption{In- and Output Tokens per Table Filter}
		\label{fig:tokens-table-filter}
\end{figure}


==> plots/study_ranking_precision.tex <==
% !TEX root =  ../main.tex

\pgfplotscreateplotcyclelist{color list ranking}{
	Dark2-B,Dark2-B,Dark2-A,Dark2-A} 


\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			boxplot/draw direction = x,
			width=.95\columnwidth,
			height=12em,
			ytick= {1,2,3,4},
			yticklabels={MMR+LLMS, MMR+ES, I+LLMS, I+ES},
			major y tick style={opacity=0},
			ymin=0,
			ymax=5,
			xmin=0,
			xmax=1,
			xlabel={Precision@15},
			legend pos=north west,
			cycle list name=color list ranking
			]
		\addplot+[boxplot,draw=black,fill,mark=*,scatter/use mapped color={color list ranking}] table[col sep=comma,y=Precision at 15, only if={entry of Approach is 4}] {plots/study-ranking.csv};
		\addplot+[boxplot,draw=black,fill,mark=*,scatter/use mapped color={color list ranking}] table[col sep=comma,y=Precision at 15, only if={entry of Approach is 3}] {plots/study-ranking.csv};
		\addplot+[boxplot,draw=black,fill,mark=*,scatter/use mapped color={color list ranking}] table[col sep=comma,y=Precision at 15, only if={entry of Approach is 2}] {plots/study-ranking.csv};
		\addplot+[boxplot,draw=black,fill,mark=*,scatter/use mapped color={color list ranking}] table[col sep=comma,y=Precision at 15, only if={entry of Approach is 1}] {plots/study-ranking.csv};
		\end{axis}
	\end{tikzpicture}
	\caption{Precision of the Top-Ranked Results by Approach}
	\label{fig:study-ranking-precision}
\end{figure}

==> plots/study_rewriting_approach.tex <==
% !TEX root =  ../main.tex

\pgfplotstableread[col sep = comma]{plots/study-rewriting-precisions-approaches.csv}{\readdatastudyrewriteapp}

\begin{figure}
			\begin{tikzpicture}
				\begin{axis}[
					ybar,
					width=\columnwidth,
					height=0.5\columnwidth,
					bar width= 0.4em,
					ymin=0,
					ylabel={Precision},
					xlabel={Rewriting Approach},
					xtick= data,
					xticklabels={E+S,E+NL,SLLM+S,CLLM+S,SLLM+NL,CLLM+NL
					},
					xticklabel style={rotate=90},
					major x tick style={opacity=0},
					minor x tick num=1,
					xminorgrids,
					legend pos=north west,
					legend style={draw=none, fill=none},
					]
					\addplot[ybar,draw=none,fill=Dark2-A] table[x=Approach,y=PrecisionFor50General] {\readdatastudyrewriteapp};
					\addplot[ybar,draw=none,fill=Dark2-B] table[x=Approach,y=PrecisionFor50All] {\readdatastudyrewriteapp};
					\legend{Raw Rewrites, Final Rewrites}
				\end{axis}
			\end{tikzpicture}
		\caption{Precision per Rewriting Approach}
		\label{fig:study-rewriting-approach-prec}
\end{figure}



==> plots/study_rewriting_query.tex <==
% !TEX root =  ../main.tex

\pgfplotstableread[col sep = comma]{plots/study-rewriting-precisions-queries.csv}{\readdatastudyrewriteQuery}

\begin{figure}
			\begin{tikzpicture}
				\begin{axis}[
					ybar,
					width=\columnwidth,
					height=0.5\columnwidth,
					bar width= 0.25em,
					ymin=0,
					ylabel={Precision},
					xlabel={Input Query},
					xtick= data,
					xticklabels from table={\readdatastudyrewriteQuery}{Query},
					xminorgrids,
					major x tick style={opacity=0},
					minor x tick num=1,
					legend pos=north east,
					legend style={draw=none, fill=none},
					]
					\addplot[ybar,draw=none,fill=Dark2-A] table[x=Query,y=PrecisionGeneral] {\readdatastudyrewriteQuery};
					\addplot[ybar,draw=none,fill=Dark2-B] table[x=Query,y=PrecisionAll] {\readdatastudyrewriteQuery};
					\legend{Raw Rewrites, Final Rewrites}
				\end{axis}
			\end{tikzpicture}
		\caption{Precision per Input Query}
		\label{fig:study-rewriting-query-prec}
\end{figure}


